An Investigation into the Effectiveness of Enhancement in ASR Training and Test for CHiME-5 Dinner Party Transcription

Despite the strong modeling power of neural network acoustic models, speech enhancement has been shown to deliver additional word error rate improvements if multi-channel data is available. However, there has been a longstanding debate whether enhancement should also be carried out on the ASR training data. In an extensive experimental evaluation on the acoustically very challenging CHiME-5 dinner party data we show that: (i) cleaning up the training data can lead to substantial error rate reductions, and (ii) enhancement in training is advisable as long as enhancement in test is at least as strong as in training. This approach stands in contrast and delivers larger gains than the common strategy reported in the literature to augment the training database with additional artificially degraded speech. Together with an acoustic model topology consisting of initial CNN layers followed by factorized TDNN layers we achieve with 41.6% and 43.2% WER on the DEV and EVAL test sets, respectively, a new single-system state-of-the-art result on the CHiME-5 data. This is a 8% relative improvement compared to the best word error rate published so far for a speech recognizer without system combination.

==> images/activity_example.tex <==
% Change spellcheck to EN
% !TeX spellcheck = en_US
%% !TeX spellcheck = de_DE
% !TeX encoding = UTF-8
% !TeX root = activity_example.tex
% !TeX program = pdflatex
%% !TeX program = lualatex
%% !BIB program = bibtex

\documentclass[tikz,border=5]{standalone}
%\RequirePackage{luatex85}


%\input{/net/vol/boeddeker/deploy/cbj/cbj/viz/tikz_header.tex}

% Use TikZ to draw images
\usepackage{pgfplots} % Import der Plots aus Matlab
\newlength\fheight % Plots aus Matlab immer gleich gross
\newlength\fwidth % Plots aus Matlab immer gleich gross
\newlength{\figureheight} % Plots aus Matlab immer gleich gross
\newlength{\figurewidth} % Plots aus Matlab immer gleich gross
\usepackage{tikz}
\pgfplotsset{compat=1.9}

% Precompile TikZ pictures for speedup, this does not seem to work in Poolroom yet
\usetikzlibrary{external}
% \tikzexternalize % Activate, works only with pdflatex

\usetikzlibrary{arrows}
\usetikzlibrary{patterns}
\usetikzlibrary{backgrounds}
\usetikzlibrary{fit}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{shapes.misc}

\usetikzlibrary{shapes.symbols}


\newlength{\baseunit}

% \usepackage[decimalsymbol=comma, expproduct=times]{siunitx}
\usepackage[expproduct=times]{siunitx}

\begin{document}
\begin{tikzpicture}[x=1em, y=2ex, scale=1]
%\input{/net/vol/boeddeker/deploy/cbj/cbj/viz/tikz_styles.tex}

\tikzset{>=stealth}

% \tikzset{line width=1em}
\tikzset{every picture/.style={line width=0.1em}}

\tikzstyle{block}=[draw,text centered, text width=3em, minimum height=4ex] % rectangle
\tikzstyle{branch}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]
\tikzstyle{box}=[rectangle, rounded corners, draw=black, line width=1pt, text width=2cm]

\tikzstyle{arrow}=[{}-{>}]


\tikzstyle{block}=[draw, text centered, minimum height=2ex, inner sep=0, outer sep=0, fill=black!30] % rectangle


% decorate, decoration={snake}
\node (p01-1) [block, text width=3em, fill=blue!50] at (0, 0) {\footnotesize P01};
\node (p01-2) [block, text width=1.7em, anchor=west] at ($(p01-1.east) + (2, 0)$) {};
%\node (p01-2) [block, text width=1em, anchor=east] at ($(p01-1.west) + (-3, 0)$) {};

\node (p02-1) [block, text width=2.5em] at (7, -1) {\footnotesize P02};

\node (p03-1) [block, text width=3.1em] at (-0.2, -2) {\footnotesize P03};
\node (p03-2) [block, text width=1em, anchor=west] at ($(p03-1.east) + (3.5, 0)$) {};

\node (p04-1) [block, text width=3em] at (-4, -3) {\footnotesize P04};
\node (p04-2) [block, text width=0.6em, anchor=west] at ($(p04-1.east) + (1.5, 0)$) {};
\node (p04-3) [block, text width=2em, anchor=west] at ($(p04-2.east) + (2, 0)$) {};

\node (Noise) [block, text width=10em] at (0, -4) {\footnotesize Noise};

%\draw [purple] (Noise.south west) rectangle (Noise.north east |- p01-1.north);

%\node () [purple, above] at (p01-1.north) {Considered section};

\node[anchor=east, inner sep=0.2em] (source-1) at (-6, 0) {\footnotesize class $k=1$};
\node[anchor=east, inner sep=0.2em] (source-2) at ($(source-1.east) + (0, -1)$) {\footnotesize class $k=2$};
\node[anchor=east, inner sep=0.2em] (source-3) at ($(source-2.east) + (0, -1)$) {\footnotesize class $k=3$};
\node[anchor=east, inner sep=0.2em] (source-4) at ($(source-3.east) + (0, -1)$) {\footnotesize class $k=4$};
\node[anchor=east, inner sep=0.2em] (source-5) at ($(source-4.east) + (0, -1)$) {\footnotesize class $k=0$};

\coordinate (time-left) at ($(source-1.west) + (0, -6.5)$);
\coordinate (time-right) at (p02-1.east |- time-left);

\draw [arrow, black] (time-left) -- (time-right) node[above left] {time};

\draw [purple] ($(time-left -| Noise.west) + (0, -0.2)$) -- ($(p01-1.north -| Noise.west) + (0, 0.2)$);
\draw [purple] ($(time-left -| Noise.east) + (0, -0.2)$) -- ($(p01-1.north -| Noise.east) + (0, 0.2)$);

\node () [purple, below, inner sep=0, outer sep=0.2em] at (time-left -| Noise) {Extended utterance};

\draw [blue] ($(time-left -| p01-1.west) + (0, -0.2)$) -- ($(p01-1.north -| p01-1.west) + (0, 0.2)$);
\draw [blue] ($(time-left -| p01-1.east) + (0, -0.2)$) -- ($(p01-1.north -| p01-1.east) + (0, 0.2)$);

\node () [blue, above, fill=white, inner sep=0, outer sep=0.2em] at (time-left -| Noise) {Original utterance};


\draw [{<}-{>}, black!60!green] ($(p01-1.north west)$) -- node[above] {Context} ($(p01-1.north -| Noise.west)$);
\draw [{<}-{>}, black!60!green] ($(p01-1.north east)$) -- node[above] {Context} ($(p01-1.north -| Noise.east)$);


\draw [white, ,line cap=rect, line width=0.2em] (p02-1.north east) -- (p02-1.south east);
\draw [white, ,line cap=rect, line width=0.2em] (p04-1.north west) -- (p04-1.south west);

%\node[tape, draw, tape bend top=none, shape border rotate=90, rotate=180, label={EFGH}] at (1.5, 0) {};

%\node (tdnn) [block] {TDNN};
%\node (lm) [block, align=center, anchor=west] at ($(tdnn.east) + (1, 0)$) {LM};
%\node (maskmul) [block, align=center, anchor=east] at ($(tdnn.west) + (-1, 0)$) {Mask\\Mul};
%\node (bss) [block, align=center, anchor=east] at ($(maskmul.west) + (-1, 0)$) {BSS};
%\node (wpe) [block, align=center, anchor=east] at ($(bss.west) + (-1, 0)$) {WPE};
%
%\draw[arrow] ($(wpe.west) + (-1, 0)$) -- (wpe);
%\draw[arrow] (wpe) -- (bss);
%\draw[arrow] (bss) -- (maskmul);
%\draw[arrow] (maskmul) -- (tdnn);
%\draw[arrow] (tdnn) -- (lm);
%\draw[arrow] (lm) -- ($(lm.east) + (1, 0)$) node[right] {WER};
%
%\draw[arrow] ($(bss.south) + (0, -1)$) node[below, anchor=north, align=center] {Time\\Annotations} -- (bss);

\end{tikzpicture}
\end{document}

==> images/block_ali.tex <==
% Change spellcheck to EN
% !TeX spellcheck = en_US
%% !TeX spellcheck = de_DE
% !TeX encoding = UTF-8
% !TeX root = block_ali.tex
% !TeX program = pdflatex
%% !TeX program = lualatex
%% !BIB program = bibtex

\documentclass[tikz,border=5]{standalone}

\usetikzlibrary{positioning,chains,calc,shapes.geometric, shadows, shapes.misc}
\usetikzlibrary{fit}
\usepackage[expproduct=times]{siunitx}

\begin{document}
\tikzset{%
  block/.style    = {draw, thick, rectangle, minimum height = 1.5em, minimum width = 3em, rounded corners=0.3em, fill=black!6},
  sum/.style      = {draw, circle, node distance = 2cm}, % Adder
  cross/.style={path picture={\draw[black](path picture bounding box.south east) -- (path picture bounding box.north west)
		 (path picture bounding box.south west) -- (path picture bounding box.north east);}}
               }
\tikzstyle{branch}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]

\begin{tikzpicture}[auto, line width=0.1em, node distance = 1cm]


\tikzset{pics/.cd,
	pic switch/.style args={#1 times #2}{code={
			% \node[draw, fit={#1#2}] {box};
			\tikzset{x=#1/2,y=#2/2}
			\coordinate (-north west) at (-1,1);
			\coordinate (-north east) at (1,1);
			\coordinate (-south west) at (-1,-1);
			\coordinate (-south east) at (1,-1);
			\coordinate (-north) at (0,1);
			\coordinate (-east) at (1,0);
			\coordinate (-south) at (0,-1);
			\coordinate (-west) at (-1,0);
			
			\draw [line cap=rect] (-1,1) -- (-1,0.5);
			\draw [line cap=rect] (-1,-1) -- (-1,-0.5);
%			\draw [line cap=round] (1, 0) -- ($(1, 0)!2/3!(-1.3,0.8)$);
%			\draw [line cap=rect] ($(1, 0)!1/3!(-1.3,0.8)$) -- (-1.3,0.8);
			\draw [line cap=round] (1, 0) -- ($(1, 0)!2/3!(-1.3,-0.8)$);
			\draw [line cap=rect] ($(1, 0)!1/3!(-1.3,-0.8)$) -- (-1.3,-0.8);
	}}
}

\tikzset{>=stealth}
\tikzstyle{arrow}=[{}-{>}]

\node[block, align=center, at={(3.4,0)}](WPE){WPE};
\node[block, align=center, anchor=south west](BSS) at ($(WPE.north east) + (0.2, 0.3)$) {GSS};
\node[block, align=center, anchor=west](BF) at ($(BSS.south east |- WPE.east) + (0.7, 0)$) {BF};
%\node[draw, circle, cross, thick, minimum width = 0.2cm] at ($(BF.east) + (1.2, 0)$) (mult){};
%\node[draw, dashed, rectangle, minimum height = 3em, minimum width = 4.5em, at={(mult)}](maskmul){};
%\node[anchor=south,inner sep=1pt] at (maskmul.south) {Masking};
%\node[block, align=center, anchor=west] at ($(BF.center) + (1.2, 0)$) (ASR){ASR};
\node[block, align=center] at ($(BSS -| BF) - (BF) + (BSS -| BF)$) (ASR){ASR};
%\node[block, align=center, anchor=south] at ($(BSS.north) + (0, 0.2)$) (ali){non\\sil};

\pic [] (switch) at ($(BSS.west) + (-1.8, 0)$) {pic switch={1.5em times 1.5em}};


\node[fit=(WPE)(BSS), draw, dashed, gray, rounded corners=0.3em] (contextBox) {};

\node[text=gray, below] at (contextBox.south) {use context frames};

%\node[block, align=center, anchor=center] at ($(switch-south west -| WPE)$) (SAD){SAD};

\coordinate(Y) at (0, 0);
\coordinate(a) at ($(switch-south west -| Y)$);

% $\mathbf{x}_{t, f}$
\draw[arrow] (Y) node[above right, align=left]{STFT} -- node[strike out,draw, anchor=center,pos=0.8,-]{} node[above=0.06,pos=0.8]{\small{$N$}}(WPE);
\draw[arrow] (WPE) -| node[strike out,draw, pos=0.3,-, anchor=center]{} node[above=0.06, pos=0.3]{\small{$N$}} (WPE -| BSS) node[branch]{} -- (BSS);
\draw[arrow] (WPE) -- (BF);
\draw[] (a) node[above right,align=left]{Time\\annotation} -- (switch-south west);
\draw[arrow] (BSS.east) -- (BSS.east -| BF) node[above left]{Mask}  -- (BF);
\draw[arrow] (BF) -- +(1,0) |- (ASR);


%\draw[arrow] (ASR.east) -++ (0.5, 0) -- ($(ASR.east |- ali) + (0.5, 0)$) node[above left]{alignments} -- (ali);
%\draw[] (ali) -- (switch-north west |- ali) -++ (-0.2, 0) |- (switch-north west);

%\draw[] (ASR.east) -++ (0.5, 0) -- ($(ASR.east |- BSS.north) + (0.5, 0.2)$) node[below left]{Alignment} -| ($(switch-north west) + (-0.2, 0)$) -- (switch-north west);


\draw[] (ASR.west) -++ (-0.5, 0) -| node[above right]{Alignment} ($(switch-north west) + (-0.2, 0)$) -- (switch-north west);


%\draw[] (SAD) -- (switch-south west);
\draw[arrow] (switch-east) -- (BSS);
%\draw[arrow] ($(SAD.west |- Y) + (-0.5, 0)$) node[branch]{} |- (SAD);
%\draw[arrow] (SAD.south |- a) node[branch]{} -- (SAD);
%\draw[arrow] (Y) -- ($(SAD.west |- Y) + (-0.5, 0)$) |- (SAD);

%\draw[arrow] ($(SAD.south -| BF)!1/2!(BF.north)$) node[branch]{} -| (SAD);

\node[right] at (switch-south west){\footnotesize{init}};


% \draw[arrow] ($(bss.south) + (0, -1)$) node[below, anchor=north, align=center] {Time\\Annotations} -- (bss);

\end{tikzpicture}
\end{document}

==> images/block_ali_2.tex <==
% Change spellcheck to EN
% !TeX spellcheck = en_US
%% !TeX spellcheck = de_DE
% !TeX encoding = UTF-8
% !TeX root = block_ali_2.tex
% !TeX program = pdflatex
%% !TeX program = lualatex
%% !BIB program = bibtex

\documentclass[tikz,border=5]{standalone}

\usetikzlibrary{positioning,chains,calc,shapes.geometric, shadows, shapes.misc}
\usetikzlibrary{fit}
\usetikzlibrary{decorations.pathreplacing,angles,quotes}
\usepackage[expproduct=times]{siunitx}

\begin{document}
\tikzset{%
  block/.style    = {draw, thick, rectangle, minimum height = 1.5em, minimum width = 3em, rounded corners=0.3em, fill=black!6},
  sum/.style      = {draw, circle, node distance = 2cm}, % Adder
  cross/.style={path picture={\draw[black](path picture bounding box.south east) -- (path picture bounding box.north west)
		 (path picture bounding box.south west) -- (path picture bounding box.north east);}}
               }
\tikzstyle{branch}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]

\begin{tikzpicture}[auto, line width=0.1em, node distance = 1cm]


\tikzset{pics/.cd,
	pic switch/.style args={#1 times #2}{code={
			% \node[draw, fit={#1#2}] {box};
			\tikzset{x=#1/2,y=#2/2}
			\coordinate (-north west) at (-1,1);
			\coordinate (-north east) at (1,1);
			\coordinate (-south west) at (-1,-1);
			\coordinate (-south east) at (1,-1);
			\coordinate (-north) at (0,1);
			\coordinate (-east) at (1,0);
			\coordinate (-south) at (0,-1);
			\coordinate (-west) at (-1,0);
			
			\draw [line cap=rect] (-1,1) -- (-1,0.5);
			\draw [line cap=rect] (-1,-1) -- (-1,-0.5);
			\draw [line cap=round] (1, 0) -- ($(1, 0)!2/3!(-1.3,0.8)$);
			\draw [line cap=rect] ($(1, 0)!1/3!(-1.3,0.8)$) -- (-1.3,0.8);
%			\draw [line cap=round] (1, 0) -- ($(1, 0)!2/3!(-1.3,-0.8)$);
%			\draw [line cap=rect] ($(1, 0)!1/3!(-1.3,-0.8)$) -- (-1.3,-0.8);
	}}
}

\tikzset{>=stealth}
\tikzstyle{arrow}=[{}-{>}]

\node[block, align=center, at={(2.4,0)}](WPE){WPE};
\node[block, align=center, anchor=north west](BSSinit) at ($(WPE.south east) + (0.4, -0.3)$) {init};

\node[block, align=center, anchor=west](BSS) at ($(BSSinit.east) + (0.8, 0)$) {MM};
%\node[block, align=center, anchor=west](BSS2) at ($(BSS.east) + (0.3, 0)$) {MM};

\node[block, align=center, anchor=west](BF) at ($(BSS.south east |- WPE.east) + (0.2, 0)$) {SE};
\node[block, align=center] at ($(BSS -| BF) - (BF) + (0, -1.8em) + (BSS -| BF)$) (ASR){ASR};

%\pic [] (switch) at ($(ASR.west -| WPE) + (-1.8, 0.5)$) {pic switch={1.5em times 1.5em}};
\pic [rotate=90] (switch) at ($(ASR.west -| BSSinit)!0.!(ASR.west -| BSS) + (0, 0.5)$) {pic switch={1.5em times 1.5em}};


%\node[fit=(WPE)(BSS2), draw, dashed, gray, rounded corners=0.3em, shift={(0,0.1em)}] (contextBox) {};
\node[fit=(BSSinit)(BSS)(BF), inner sep=0.5em, draw, dashed, gray, rounded corners=0.3em, shift={(0,0em)}] (gssBox) {};

\node[text=gray, above, anchor=south] at (gssBox.north) {Guided Source Separation};

\coordinate(Y) at (0, 0);
\coordinate(a) at ($(ASR -| Y)$);
%
\draw[arrow] (Y) node[above right, align=left]{STFT\\signal} -- node[strike out,draw, anchor=center,pos=0.8,-]{} node[above=0.06,pos=0.8]{\small{$M$}}(WPE);
\draw[arrow] (WPE) -| node[strike out,draw, pos=0.3,-, anchor=center]{} node[above=0.06, pos=0.3]{\small{$M$}} (WPE -| BSSinit) node[branch]{} -- (BSSinit);
\draw[arrow] (WPE -| BSSinit) -| (WPE -| BSS) node[branch]{} -- (BSS);
%\draw[arrow] (WPE -| BSS) -| (WPE -| BSS2) node[branch]{} -- (BSS2);
\draw[arrow] (WPE -| BSS) -- (BF);

%node[above]{\footnotesize{init}}
\draw[arrow] (BSSinit) -- (BSS);
%\draw[arrow] (BSS) -- (BSS2);
\draw[arrow] (BSS.east) node[below right]{Mask} -| (BF);

\draw[] (a) node[above right,align=left]{Time\\annotation} -| (switch-north west);
%\draw[arrow] (BSS.east) -- (BSS.east -| BF) node[above left]{Mask}  -- (BF);
\draw[arrow] (BF) -- +(1,0) -- node[rotate=270, anchor=south]{Target estimate} ($(ASR) + (1,0)$) -- (ASR);
%
%
\draw[] (ASR.west) node[above left]{Alignment} -++ (-0.5, 0) -| (switch-south west);
%
%
\draw[arrow] (switch-east) -++ (0, 0.15) node[branch]{} -| (BSSinit);
\draw[arrow] (switch-east) -++ (0, 0.15) -| (BSS);
\node[left] at (switch-north west){\footnotesize{init}};

%\coordinate(contextLine) at ($(ASR.south)!1/2!(BSS|-ASR.north) + (0,-2em)$);
%\draw[gray, dotted] ($(BF.north)!1/2!(BSS|-BF.north)$) -- (contextLine);
%
%\node[left, anchor=base east] at (contextLine){Context $\pm 15\second$};
%\node[right, anchor=base west] at (contextLine){Context $0\second$};

\coordinate(contextMid) at ($(ASR.south)!1/2!(BSS|-ASR.north) + (0,-1.5em)$);
\draw[decoration={brace,amplitude=6pt,mirror,raise=5pt},line cap=round,decorate]
($(WPE.west |- contextMid) + (-0.1, 0)$) -- node[below=9pt] {Context $\pm \SI{15}{\second}$} (contextMid);
\draw[decoration={brace,amplitude=6pt,mirror,raise=5pt},line cap=round,decorate]
(contextMid) -- node[below=9pt] {Context $\SI{0}{\second}$} ($(ASR.east |- contextMid) + (0.1, 0)$);



\end{tikzpicture}
\end{document}

==> images/tikz_analysis_matched_dev.tex <==
% Change spellcheck to EN
% !TeX spellcheck = en_US
%% !TeX spellcheck = de_DE
% !TeX encoding = UTF-8
%% !TeX root = bar_chart.tex
% !TeX program = pdflatex
%% !TeX program = lualatex
%% !BIB program = bibtex

\documentclass[tikz,border=5]{standalone}

\usepackage{pgfplots}
\usetikzlibrary{positioning,chains,calc,shapes.geometric, shadows, shapes.misc}
\usetikzlibrary{fit}
\usetikzlibrary{decorations.pathreplacing,angles,quotes}
\usepackage[expproduct=times]{siunitx}

\begin{document}


\begin{tikzpicture}[font=\footnotesize]

\pgfplotsset{
	% https://tex.stackexchange.com/a/449652/148912
	nodes near coords always on top/.style={
		% a new feature since 1.9: allows to place markers absolutely:
		scatter/position=absolute,
		positive value/.style={
			at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
			%                draw,      % <-- for debugging only, to check if placement is correct
		},
		negative value/.style={
			at={(axis cs:\pgfkeysvalueof{/data point/x},0)},
			%                draw,      % <-- for debugging only, to check if placement is correct
		},
		every node near coord/.append style={
			check values/.code={%
				\begingroup
				% this group is merely to switch to FPU locally. Might be
				% unnecessary, but who knows.
				\pgfkeys{/pgf/fpu}%
				\pgfmathparse{\pgfplotspointmeta<0}%
				\global\let\result=\pgfmathresult
				\endgroup
				%
				% simplifies debugging:
				%\show\result
				%
				\pgfmathfloatcreate{1}{1.0}{0}%
				\let\ONE=\pgfmathresult
				\ifx\result\ONE
				% AH : our condition 'y < #1' is met.
				\pgfkeysalso{/pgfplots/negative value}%
				\else
				% ok, proceed as usual.
				\pgfkeysalso{/pgfplots/positive value}%
				\fi
			},
			check values,
			anchor=west,
			rotate=90,
			fill=white,
			inner ysep=1,
			inner xsep=1,
			outer xsep=3,
			outer ysep=1,
%			text=black,
			%		draw=none,
		},
	},
}

\begin{axis}[
	width  = 0.97*\textwidth,
	height = 5cm,
	major x tick style = transparent,
	ybar=5*\pgflinewidth,
	ymin=-1, ymax=40,
	ytick={0,5,...,40}, % y-achsenskalierung
	bar width=7pt,
	ymajorgrids = true,
	ylabel near ticks,
	axis line style={opacity=0},
%	hide y axis,
	xlabel = {Amount of speaker overlap (\si{\%})},
	ylabel = {WER gain (\si{\%})},
	ytick style={draw=none},
	symbolic x coords={$0-20$,$20-40$,$40-60$,$60-80$,$80-100$},
	xtick = data,
	scaled y ticks = false,
	%enlarge x limits=0.25,
	legend cell align=left,
	legend style={
		at={(0.00,0.999)},
		anchor=north west,
		legend columns=2,
	%	column sep=1ex,
		% http://pgfplots.net/tikz/examples/multi-series-bar-chart/
		/tikz/every even column/.append style={column sep=2ex},
		draw=none,%!80.0!black  boarder color
		fill=none,
	},
	nodes near coords=\rotatebox{0}{{\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}}},
	nodes near coords always on top,
	%every node near coord/.append style={fill=white, outer sep=0.4, inner sep=0.3},
	%nodes near coords={\node[rotate=90]{{\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}}}},
]

% https://tex.stackexchange.com/a/402618/148912
\pgfplotsset{
	legend image code/.code={
		\draw [#1] (0cm,-0.08cm) rectangle (0.2cm,0.12cm);
	},
}

\pgfplotstableread[row sep=\\,col sep=&]{
	overlap & beamformIt & gss1 & gss6 \\
	{$0-20$}    & 1.7 & 6.1 & 11.8 \\
	{$20-40$}    & 1.2 & 7.4 & 12.6 \\
	{$40-60$}    & 2 & 12.1 & 15.9 \\
	{$60-80$}    & 0.9 & 13.9 & 20.7 \\
	{$80-100$}    & 0 & 20.5 & 30.7 \\
}\mydata


\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\addplot[style={bblue,fill=bblue,mark=none}] table[x=overlap,y=beamformIt]{\mydata};
\addplot[style={rred,fill=rred,mark=none}] table[x=overlap,y=gss1]{\mydata};
\addplot[style={ggreen,fill=ggreen,mark=none}] table[x=overlap,y=gss6]{\mydata};

\legend{{BFIt},{GSS1},{GSS6}}
\end{axis}
\end{tikzpicture}
\end{document}

==> images/tikz_analysis_matched_eval.tex <==
% Change spellcheck to EN
% !TeX spellcheck = en_US
%% !TeX spellcheck = de_DE
% !TeX encoding = UTF-8
%% !TeX root = bar_chart.tex
% !TeX program = pdflatex
%% !TeX program = lualatex
%% !BIB program = bibtex

\documentclass[tikz,border=5]{standalone}

\usepackage{pgfplots}
\usetikzlibrary{positioning,chains,calc,shapes.geometric, shadows, shapes.misc}
\usetikzlibrary{fit}
\usetikzlibrary{decorations.pathreplacing,angles,quotes}
\usepackage[expproduct=times]{siunitx}

\begin{document}


\begin{tikzpicture}[font=\footnotesize]

\pgfplotsset{
	% https://tex.stackexchange.com/a/449652/148912
	nodes near coords always on top/.style={
		% a new feature since 1.9: allows to place markers absolutely:
		scatter/position=absolute,
		positive value/.style={
			at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
			%                draw,      % <-- for debugging only, to check if placement is correct
		},
		negative value/.style={
			at={(axis cs:\pgfkeysvalueof{/data point/x},0)},
			%                draw,      % <-- for debugging only, to check if placement is correct
		},
		every node near coord/.append style={
			check values/.code={%
				\begingroup
				% this group is merely to switch to FPU locally. Might be
				% unnecessary, but who knows.
				\pgfkeys{/pgf/fpu}%
				\pgfmathparse{\pgfplotspointmeta<0}%
				\global\let\result=\pgfmathresult
				\endgroup
				%
				% simplifies debugging:
				%\show\result
				%
				\pgfmathfloatcreate{1}{1.0}{0}%
				\let\ONE=\pgfmathresult
				\ifx\result\ONE
				% AH : our condition 'y < #1' is met.
				\pgfkeysalso{/pgfplots/negative value}%
				\else
				% ok, proceed as usual.
				\pgfkeysalso{/pgfplots/positive value}%
				\fi
			},
			check values,
			anchor=west,
			rotate=90,
			fill=white,
			inner ysep=1,
			inner xsep=1,
			outer xsep=3,
			outer ysep=1,
			%		fill=black,
			%		inner ysep=0,
			%		outer sep=0.5,
			%		draw=none,
		},
	},
}

\begin{axis}[
	width  = 0.97*\textwidth,
	height = 5cm,
	major x tick style = transparent,
	ybar=5*\pgflinewidth,
	ymin=-5, ymax=30,
	ytick={-5,0,...,40}, % y-achsenskalierung
	bar width=7pt,
	ymajorgrids = true,
	ylabel near ticks,
%	axis line style={gray},
	axis line style={opacity=0},
	xlabel = {Amount of speaker overlap (\si{\%})},
	ylabel = {WER gain (\si{\%})},
	ytick style={draw=none},
	symbolic x coords={$0-20$,$20-40$,$40-60$,$60-80$,$80-100$},
	xtick = data,
	scaled y ticks = false,
	%enlarge x limits=0.25,
	legend cell align=left,
	legend style={
		at={(0.00,0.98)},
		anchor=north west,
		legend columns=2,
	%	column sep=1ex,
		% http://pgfplots.net/tikz/examples/multi-series-bar-chart/
		/tikz/every even column/.append style={column sep=2ex},
		draw=none,%!80.0!black  boarder color
		fill=none,
	},
	nodes near coords=\rotatebox{0}{{\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}}},
	nodes near coords always on top,
	%every node near coord/.append style={fill=white, outer sep=0.4, inner sep=0.3},
	%nodes near coords={\node[rotate=90]{{\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}}}},
]

% https://tex.stackexchange.com/a/402618/148912
\pgfplotsset{
	legend image code/.code={
		\draw [#1] (0cm,-0.08cm) rectangle (0.2cm,0.12cm);
	},
}

\pgfplotstableread[row sep=\\,col sep=&]{
	overlap & beamformIt & gss1 & gss6 \\
	{$0-20$}    & 1.6 & 3.9  & 7.1  \\    
	{$20-40$}   & 1.1 & 6.1  & 8.7  \\    
	{$40-60$}   & 2.4 & 9.6  & 12.8 \\    
	{$60-80$}   & 0.7 & 12.1   & 17.5 \\    
	{$80-100$}  & -0.1 & 16.5 & 22.1 \\    
}\mydata



\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\addplot[style={bblue,fill=bblue,mark=none}] table[x=overlap,y=beamformIt]{\mydata};
\addplot[style={rred,fill=rred,mark=none}] table[x=overlap,y=gss1]{\mydata};
\addplot[style={ggreen,fill=ggreen,mark=none}] table[x=overlap,y=gss6]{\mydata};

\legend{{BFIt},{GSS1},{GSS6}}
\end{axis}
\end{tikzpicture}
\end{document}

==> images/tikz_analysis_mismatched_A_dev.tex <==
% Change spellcheck to EN
% !TeX spellcheck = en_US
%% !TeX spellcheck = de_DE
% !TeX encoding = UTF-8
%% !TeX root = bar_chart.tex
% !TeX program = pdflatex
%% !TeX program = lualatex
%% !BIB program = bibtex

\documentclass[tikz,border=5]{standalone}

\usepackage{pgfplots}
\usetikzlibrary{positioning,chains,calc,shapes.geometric, shadows, shapes.misc}
\usetikzlibrary{fit}
\usetikzlibrary{decorations.pathreplacing,angles,quotes}
\usepackage[expproduct=times]{siunitx}

\begin{document}


\begin{tikzpicture}[font=\footnotesize]

\pgfplotsset{
	% https://tex.stackexchange.com/a/449652/148912
	nodes near coords always on top/.style={
		% a new feature since 1.9: allows to place markers absolutely:
		scatter/position=absolute,
		positive value/.style={
			at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
			%                draw,      % <-- for debugging only, to check if placement is correct
		},
		negative value/.style={
			at={(axis cs:\pgfkeysvalueof{/data point/x},0)},
			%                draw,      % <-- for debugging only, to check if placement is correct
		},
		every node near coord/.append style={
			check values/.code={%
				\begingroup
				% this group is merely to switch to FPU locally. Might be
				% unnecessary, but who knows.
				\pgfkeys{/pgf/fpu}%
				\pgfmathparse{\pgfplotspointmeta<0}%
				\global\let\result=\pgfmathresult
				\endgroup
				%
				% simplifies debugging:
				%\show\result
				%
				\pgfmathfloatcreate{1}{1.0}{0}%
				\let\ONE=\pgfmathresult
				\ifx\result\ONE
				% AH : our condition 'y < #1' is met.
				\pgfkeysalso{/pgfplots/negative value}%
				\else
				% ok, proceed as usual.
				\pgfkeysalso{/pgfplots/positive value}%
				\fi
			},
			check values,
			anchor=west,
			rotate=90,
			fill=white,
			inner ysep=1,
			inner xsep=1,
			outer xsep=3,
			outer ysep=1,
			%		fill=black,
			%		inner ysep=0,
			%		outer sep=0.5,
			%		draw=none,
		},
	},
}

\begin{axis}[
	width  = 0.97*\textwidth,
	height = 5cm,
	major x tick style = transparent,
	ybar=5*\pgflinewidth,
	ymin=-1, ymax=40,
	ytick={-5,0,...,40},
	bar width=5pt,
	ymajorgrids = true,
	ylabel near ticks,
%	axis line style={gray},
	axis line style={opacity=0},
	xlabel = {Amount of speaker overlap (\si{\%})},
	ylabel = {WER gain (\si{\%})},
	ytick style={draw=none},
	symbolic x coords={$0-20$,$20-40$,$40-60$,$60-80$,$80-100$},
	xtick = data,
	scaled y ticks = false,
	%enlarge x limits=0.25,
	legend cell align=left,
	legend style={
		at={(0.00,0.999)},
		anchor=north west,
		legend columns=3,
	%	column sep=1ex,
		% http://pgfplots.net/tikz/examples/multi-series-bar-chart/
		/tikz/every even column/.append style={column sep=2ex},
		draw=none,%!80.0!black  boarder color
		fill=none,
	},
	nodes near coords=\rotatebox{0}{{\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}}},
	nodes near coords always on top,
	%every node near coord/.append style={fill=white, outer sep=0.4, inner sep=0.3},
	%nodes near coords={\node[rotate=90]{{\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}}}},
]

% https://tex.stackexchange.com/a/402618/148912
\pgfplotsset{
	legend image code/.code={
		\draw [#1] (0cm,-0.08cm) rectangle (0.2cm,0.12cm);
	},
}

\pgfplotstableread[row sep=\\,col sep=&]{
	overlap & beamformIt & gss1 & gsswoMask1 & gss6 & gssASR6 \\
	{$0-20$}    & 0.8 & -0.5 	& 4.3 & 8    & 9.5  \\  
	{$20-40$}   & 0.6 & -0.2 	& 3.2 & 7.8  & 9.2  \\  
	{$40-60$}   & 0.4 & 3.5	& 5.4 & 11.8 & 13.6 \\  
	{$60-80$}   & 0.2 & 6   	& 6.8 & 16.3 & 18.1 \\  
	{$80-100$}  & 0.2 & 11.2 	& 7.1 & 22.8 & 26   \\  
}\mydata



\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C} 
\definecolor{oorange}{HTML}{f7a057}

\addplot[style={bblue,fill=bblue,mark=none}] table[x=overlap,y=beamformIt]{\mydata};
\addplot[style={rred,fill=rred,mark=none}] table[x=overlap,y=gss1]{\mydata};
\addplot[style={oorange,fill=oorange,mark=none}] table[x=overlap,y=gsswoMask1]{\mydata};
\addplot[style={ggreen,fill=ggreen,mark=none}] table[x=overlap,y=gss6]{\mydata};
\addplot[style={ppurple,fill=ppurple,mark=none}] table[x=overlap,y=gssASR6]{\mydata};

\legend{\scriptsize{BFIt},\scriptsize{GSS1},\scriptsize{GSS1 w/o Mask},\scriptsize{GSS6},\scriptsize{GSS6 w/ASR}}
\end{axis}
\end{tikzpicture}
\end{document}

==> images/tikz_analysis_mismatched_A_eval.tex <==
% Change spellcheck to EN
% !TeX spellcheck = en_US
%% !TeX spellcheck = de_DE
% !TeX encoding = UTF-8
%% !TeX root = bar_chart.tex
% !TeX program = pdflatex
%% !TeX program = lualatex
%% !BIB program = bibtex

\documentclass[tikz,border=5]{standalone}

\usepackage{pgfplots}
\usetikzlibrary{positioning,chains,calc,shapes.geometric, shadows, shapes.misc}
\usetikzlibrary{fit}
\usetikzlibrary{decorations.pathreplacing,angles,quotes}
\usepackage[expproduct=times]{siunitx}

\begin{document}


\begin{tikzpicture}[font=\footnotesize]

\pgfplotsset{
	% https://tex.stackexchange.com/a/449652/148912
	nodes near coords always on top/.style={
		% a new feature since 1.9: allows to place markers absolutely:
		scatter/position=absolute,
		positive value/.style={
			at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
			%                draw,      % <-- for debugging only, to check if placement is correct
		},
		negative value/.style={
			at={(axis cs:\pgfkeysvalueof{/data point/x},0)},
			%                draw,      % <-- for debugging only, to check if placement is correct
		},
		every node near coord/.append style={
			check values/.code={%
				\begingroup
				% this group is merely to switch to FPU locally. Might be
				% unnecessary, but who knows.
				\pgfkeys{/pgf/fpu}%
				\pgfmathparse{\pgfplotspointmeta<0}%
				\global\let\result=\pgfmathresult
				\endgroup
				%
				% simplifies debugging:
				%\show\result
				%
				\pgfmathfloatcreate{1}{1.0}{0}%
				\let\ONE=\pgfmathresult
				\ifx\result\ONE
				% AH : our condition 'y < #1' is met.
				\pgfkeysalso{/pgfplots/negative value}%
				\else
				% ok, proceed as usual.
				\pgfkeysalso{/pgfplots/positive value}%
				\fi
			},
			check values,
			anchor=west,
			rotate=90,
			fill=white,
			inner ysep=1,
			inner xsep=1,
			outer xsep=3,
			outer ysep=1,
			%		fill=black,
			%		inner ysep=0,
			%		outer sep=0.5,
			%		draw=none,
		},
	},
}

\begin{axis}[
	width  = 0.97*\textwidth,
	height = 5cm,
	major x tick style = transparent,
	ybar=5*\pgflinewidth,
	ymin=-5, ymax=30,
	ytick={-5,0,...,40}, % y-achsenskalierung
	bar width=5pt,
	ymajorgrids = true,
	ylabel near ticks,
%	axis line style={gray},
	axis line style={opacity=0},
	xlabel = {Amount of speaker overlap (\si{\%})},
	ylabel = {WER gain (\si{\%})},
	ytick style={draw=none},
	symbolic x coords={$0-20$,$20-40$,$40-60$,$60-80$,$80-100$},
	xtick = data,
	scaled y ticks = false,
%	enlarge x limits=0.15,
	legend cell align=left,
	legend style={
		at={(0.00,0.98)},
		anchor=north west,
		legend columns=3,
	%	column sep=1ex,
		% http://pgfplots.net/tikz/examples/multi-series-bar-chart/
		/tikz/every even column/.append style={column sep=2ex},
		draw=none,%!80.0!black  boarder color
		fill=none,
	},
	nodes near coords=\rotatebox{0}{{\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}}},
	nodes near coords always on top,
	%every node near coord/.append style={fill=white, outer sep=0.4, inner sep=0.3},
	%nodes near coords={\node[rotate=90]{{\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}}}},
]

% https://tex.stackexchange.com/a/402618/148912
\pgfplotsset{
	legend image code/.code={
		\draw [#1] (0cm,-0.08cm) rectangle (0.2cm,0.12cm);
	},
}

\pgfplotstableread[row sep=\\,col sep=&]{
	overlap & beamformIt & gss1 & gsswoMask1 & gss6 & gssASR6 \\
	{$0-20$}   & 0.2  & -3.9 & 2.3 & 1.7  & 2.7  \\ 
	{$20-40$}  & -0.2 & -1.9 & 2.7  & 4.4  & 5.7  \\ 
	{$40-60$}  & 0.8  & 2.1  & 4.5  & 7.4  & 8.2  \\ 
	{$60-80$}  & 0.5  & 3.9 & 5.0  & 12.5 & 14.0 \\ 
	{$80-100$} & 0.4  & 7.9 & 5.9  & 15.2 & 17.0 \\ 
}\mydata



\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}
\definecolor{oorange}{HTML}{f7a057}

\addplot[style={bblue,fill=bblue,mark=none}] table[x=overlap,y=beamformIt]{\mydata};
\addplot[style={rred,fill=rred,mark=none}] table[x=overlap,y=gss1]{\mydata};
\addplot[style={oorange,fill=oorange,mark=none}] table[x=overlap,y=gsswoMask1]{\mydata};
\addplot[style={ggreen,fill=ggreen,mark=none}] table[x=overlap,y=gss6]{\mydata};
\addplot[style={ppurple,fill=ppurple,mark=none}] table[x=overlap,y=gssASR6]{\mydata};

\legend{\scriptsize{BFIt},\scriptsize{GSS1},\scriptsize{GSS1 w/o Mask},\scriptsize{GSS6},\scriptsize{GSS6 w/ASR}}
\end{axis}
\end{tikzpicture}
\end{document}

==> images/tikz_data_overlap_distrib.tex <==
% Change spellcheck to EN
% !TeX spellcheck = en_US
%% !TeX spellcheck = de_DE
% !TeX encoding = UTF-8
%% !TeX root = bar_chart.tex
% !TeX program = pdflatex
%% !TeX program = lualatex
%% !BIB program = bibtex

\documentclass[tikz,border=5]{standalone}

\usepackage{pgfplots}
\usetikzlibrary{positioning,chains,calc,shapes.geometric, shadows, shapes.misc}
\usetikzlibrary{fit}
\usetikzlibrary{decorations.pathreplacing,angles,quotes}
\usepackage[expproduct=times]{siunitx}

\begin{document}


\begin{tikzpicture}[font=\footnotesize]

\pgfplotsset{
	% https://tex.stackexchange.com/a/449652/148912
	nodes near coords always on top/.style={
		% a new feature since 1.9: allows to place markers absolutely:
		scatter/position=absolute,
		positive value/.style={
			at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
			%                draw,      % <-- for debugging only, to check if placement is correct
		},
		negative value/.style={
			at={(axis cs:\pgfkeysvalueof{/data point/x},0)},
			%                draw,      % <-- for debugging only, to check if placement is correct
		},
		every node near coord/.append style={
			check values/.code={%
				\begingroup
				% this group is merely to switch to FPU locally. Might be
				% unnecessary, but who knows.
				\pgfkeys{/pgf/fpu}%
				\pgfmathparse{\pgfplotspointmeta<0}%
				\global\let\result=\pgfmathresult
				\endgroup
				%
				% simplifies debugging:
				%\show\result
				%
				\pgfmathfloatcreate{1}{1.0}{0}%
				\let\ONE=\pgfmathresult
				\ifx\result\ONE
				% AH : our condition 'y < #1' is met.
				\pgfkeysalso{/pgfplots/negative value}%
				\else
				% ok, proceed as usual.
				\pgfkeysalso{/pgfplots/positive value}%
				\fi
			},
			check values,
			anchor=west,
			rotate=90,
			fill=white,
			inner ysep=1,
			inner xsep=1,
			outer xsep=3,
			outer ysep=1,
			%		fill=black,
			%		inner ysep=0,
			%		outer sep=0.5,
			%		draw=none,
		},
	},
}

\begin{axis}[
	width  = 0.97*\columnwidth,
	height = 5cm,
	major x tick style = transparent,
	ybar=5*\pgflinewidth,
	ymin=0, ymax=0.9,
	ytick={0.0,0.1,...,0.91},
%	yticklabels={0.0,,0.2,,0.4,,0.6,,0.8},
	bar width=9pt,
	ymajorgrids = true,
	ylabel near ticks,
%	axis line style={gray},
	axis line style={opacity=0},
	xlabel = {Amount of speaker overlap (\%)},
	ylabel = {Word frequency},
	ytick style={draw=none},
	symbolic x coords={$0-20$,$20-40$,$40-60$,$60-80$,$80-100$},
	xtick = data,
	scaled y ticks = false,
	enlarge x limits=0.13,
	legend cell align=left,
	legend style={
		at={(0.4,0.93)},
		anchor=center,
		legend columns=-1,
	%	column sep=1ex,
		% http://pgfplots.net/tikz/examples/multi-series-bar-chart/
		/tikz/every even column/.append style={column sep=2ex},
		draw=none,%!80.0!black  boarder color
		fill=none,
	},
	nodes near coords=\rotatebox{0}{{\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}}},
	nodes near coords always on top,
	%every node near coord/.append style={fill=white, outer sep=0.4, inner sep=0.3},
	%nodes near coords={\node[rotate=90]{{\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}}}},
]

% https://tex.stackexchange.com/a/402618/148912
\pgfplotsset{
	legend image code/.code={
		\draw [#1] (0cm,-0.08cm) rectangle (0.2cm,0.12cm);
	},
}

\pgfplotstableread[row sep=\\,col sep=&]{
	overlap & dev & eval \\
%	$0-20$ & 0.07 & 0.28 \\  % utterance distribution
%	$20-40$ & 0.07 & 0.1 \\
%	$40-60$ & 0.09 & 0.1 \\
%	$60-80$ & 0.09 & 0.1 \\
%	$80-100$ & 0.68 & 0.43 \\
	{$0-20$} & 0.117 & 0.343 \\  % word distribution
	{$20-40$} & 0.162 & 0.164 \\
	{$40-60$} & 0.183 & 0.134 \\
	{$60-80$} & 0.150 & 0.105 \\
	{$80-100$} & 0.389 & 0.253 \\
}\mydata




\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\addplot[style={bblue,fill=bblue,mark=none}] table[x=overlap,y=dev]{\mydata};
\addplot[style={rred,fill=rred,mark=none}] table[x=overlap,y=eval]{\mydata};

\legend{{DEV},{EVAL}}
\end{axis}
\end{tikzpicture}
\end{document}
